Chorded cycle facets of the clique partitioning polytope

The $q$-chorded $k$-cycle inequalities are a class of valid inequalities for the clique partitioning polytope. It is known that for $q \in \{2, \tfrac{k-1}{2}\}$, these inequalities induce facets of the clique partitioning polytope if and only if $k$ is odd. Here, we characterize such facets for arbitrary $k$ and $q$. More specifically, we prove that the $q$-chorded $k$-cycle inequalities induce facets of the clique partitioning polytope if and only if two conditions are satisfied: $k = 1$ mod $q$, and if $k=3q+1$ then $q=3$ or $q$ is even. This establishes the existence of many facets induced by $q$-chorded $k$-cycle inequalities beyond those previously known.

==> figures/cycle-partition-1.tex <==
\begin{tikzpicture}[baseline=0]
    \def \r{1.2cm}
    \def \rs{0.1*\r}
    \def \q{3}
    \def \p{4}
    \pgfmathtruncatemacro{\n}{\p*\q+1}
    \pgfmathtruncatemacro{\nn}{\n-1}
    \def \a{360/\n}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
    	(3*\a:\r) 
    	(4*\a:\r) 
    	(7*\a:\rs)
    	(10*\a:\r) 
    	(12*\a:\r) 
    	(\a:\rs)
   	};

    \foreach \style in {area3, area2}
    {
	    \draw[\style] (0:\r) arc (0:2*\a:\r);
	    \draw[\style] (3*\a:\r) arc (3*\a:4*\a:\r);
	    \draw[\style] (5*\a:\r) arc (5*\a:7*\a:\r);
	    \draw[\style] (8*\a:\r) arc (8*\a:9*\a:\r);
	    \draw[\style] (10*\a:\r) arc (10*\a:12*\a:\r);
    }

    \foreach \i in {0,...,\nn}
    {
        \node[vertex] (\i) at (\i*\a:\r) {};
    }
\end{tikzpicture}


==> figures/cycle-partition-2.tex <==
\begin{tikzpicture}[baseline=0]
    \def \r{1.2cm}
    \def \rs{0.1*\r}
    \def \q{3}
    \def \p{4}
    \pgfmathtruncatemacro{\n}{\p*\q+1}
    \pgfmathtruncatemacro{\nn}{\n-1}
    \def \a{360/\n}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(0*\a:\r) 
    	(3*\a:\r) 
		(5*\a:\rs)
    	(7*\a:\r) 
    	(9*\a:\r) 
		(11*\a:\rs)
	};

    \foreach \style in {area3, area2}
    {
	    \draw[\style] (0:\r) arc (0:3*\a:\r);
	    \draw[\style] (4*\a:\r) arc (4*\a:6*\a:\r);
	    \draw[\style] (7*\a:\r) arc (7*\a:9*\a:\r);
	    \draw[\style] (10*\a:\r) arc (10*\a:12*\a:\r);
	}

    \foreach \i in {0,...,\nn}
    {
        \node[vertex] (\i) at (\i*\a:\r) {};
    }
\end{tikzpicture}


==> figures/cycle-partition-3.tex <==
\begin{tikzpicture}[baseline=0]
    \def \r{1.2cm}
    \def \rs{0.1*\r}
    \def \q{3}
    \def \p{4}
    \pgfmathtruncatemacro{\n}{\p*\q+1}
    \pgfmathtruncatemacro{\nn}{\n-1}
    \def \a{360/\n}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
    	(3*\a:\r) 
    	(4*\a:\r) 
    	(6*\a:\rs) 
    	(8*\a:\r) 
    	(9*\a:\r) 
    	(10*\a:\rs) 
    	(11.9*\a:\r) 
    	(12.1*\a:\r) 
    	(0*\a:\rs) 
   	};

    \foreach \style in {area3, area2}
    {
	    \draw[\style] (0:\r) arc (0:2*\a:\r);
	    \draw[\style] (3*\a:\r) arc (3*\a:4*\a:\r);
	    \draw[\style] (5*\a:\r) arc (5*\a:7*\a:\r);
	    \draw[\style] (8*\a:\r) arc (8*\a:9*\a:\r);
	    \draw[\style] (10*\a:\r) arc (10*\a:11*\a:\r);
	    \draw[\style] (12*\a:\r) arc (12*\a:12.001*\a:\r);
	}

    \foreach \i in {0,...,\nn}
    {
        \node[vertex] (\i) at (\i*\a:\r) {};
    }
\end{tikzpicture}


==> figures/edge-pair.tex <==
\begin{tikzpicture}
    \def \r{0.9cm}
    \def \l{0.6cm}
    \def \s{30}

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] (i) at (-90:\r) {};
    \node[vertex] (i+1) at (-90+\s:\r) {};
    \node[vertex] (i+2) at (-90+2*\s:\r) {};
    \node[rotate=3*\s] at (-90+3*\s:\r) {$\cdots$};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[rotate=10*\s] at (-90+10*\s:\r) {$\cdots$};
    \node[vertex] at (-90+11*\s:\r) {};

    \draw (i) -- (i+1);
    \draw (i+1) -- (i+2);
\end{tikzpicture}

==> figures/edge-q-chord-pair.tex <==
\begin{tikzpicture}
    \def \r{0.9cm}
    \def \l{0.6cm}
    \def \s{30}

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] (i) at (-90:\r) {};
    \node[vertex] (i+1) at (-90+\s:\r) {};
    \node[vertex] at (-90+2*\s:\r) {};
    \node[rotate=3*\s] at (-90+3*\s:\r) {$\cdots$};
    \node[vertex] (i+q) at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[rotate=10*\s] at (-90+10*\s:\r) {$\cdots$};
    \node[vertex] at (-90+11*\s:\r) {};

    \draw (i) -- (i+1);
    \draw (i) -- (i+q);
\end{tikzpicture}

==> figures/inequality-example.tex <==
\begin{tikzpicture}[baseline=0]
    \def \r{1.2cm}
    \def \q{3}
    \def \p{4}
    \pgfmathtruncatemacro{\n}{\p*\q+1}
    \pgfmathtruncatemacro{\nn}{\n-1}
    \def \a{360/\n}

    \foreach \i in {0,...,\nn}
    {
        \node[vertex] (\i) at (\i*\a:\r) {};
    }
    \foreach \i in {0,...,\nn}{
        \pgfmathtruncatemacro{\j}{mod(\i+1,\n)}%
        \pgfmathtruncatemacro{\k}{mod(\i+\q,\n)}%
        \draw (\i) -- (\j);
        \draw[dashed] (\i) -- (\k);
    }
\end{tikzpicture}


==> figures/long-chord-1.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \def \s{16.3636}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(-90-3*\s+\d:\r) 
		(-90+0*\s-\d:\r) 
		(-90+5*\s:\rs) 
		(-90+10*\s+2*\d:\r) 
		(-90+13*\s-\d:\r) 
		(-90+0*\s:\rs) 
    };
    

    \draw[area3] (-90+10*\s+\d:\r) arc (-90+10*\s+\d:-90+13*\s-\d:\r);
    \draw[area3] (-90-\d:\r) arc (-90-\d:-90-3*\s+\d:\r);


    \foreach \style in {area2}
    {
        \draw[\style] (-90-\d:\r) arc (-90-\d:-90-3*\s+\d:\r);
        \draw[\style] (-90+\s+\d:\r) arc (-90+\s+\d:-90+2*\s:\r);
        \draw[\style] (-90+4*\s:\r) arc (-90+4*\s:-90+6*\s:\r);
        \draw[\style] (-90+7*\s:\r) arc (-90+7*\s:-90+9*\s-\d:\r);
        \draw[\style] (-90+10*\s+\d:\r) arc (-90+10*\s+\d:-90+13*\s-\d:\r);
        \draw[\style] (-90+14*\s+\d:\r) arc (-90+14*\s+\d:-90+15*\s:\r);
        \draw[\style] (-90+17*\s:\r) arc (-90+17*\s:-90+18*\s-\d:\r);
	 }


    \node at (-90-1.5*\s:\l) {\scriptsize $q$};
    \node at (-90+1.5*\s:\l) {\scriptsize $q$};
    \node at (-90+5*\s:\l) {\scriptsize $q$};
    \node[rotate=180+8*\s] at (-90+8*\s:\l) {\scriptsize $j\hspace{-2pt}-\hspace{-2pt}1$};
    \node[rotate=180+11.3*\s] at (-90+11.5*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}j\hspace{-2pt}+\hspace{-2pt}2$};
    \node at (-90+14.5*\s:\l) {\scriptsize $q$};
    \node at (-90+17.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[rotate=3*\s] at (-90+3*\s:\r) {\tiny$\cdots$};
    \node[rotate=4*\s] at (-90+4*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[vertex] at (-90+6*\s:\r) {};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $i\hspace{-2pt}+\hspace{-2pt}sq\hspace{-2pt}+\hspace{-2pt}j$}] at (-90+10*\s:\r) {};
    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};
    \node[vertex] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[rotate=16*\s] at (-90+16*\s:\r) {\tiny$\cdots$};
    \node[rotate=17*\s] at (-90+17*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+18*\s:\r) {};

    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
\end{tikzpicture}

==> figures/long-chord-2.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \def \s{16.3636}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(-90-3*\s+\d:\r) 
		(-90-1*\s-\d:\r) 
		(-90+5*\s:\rs) 
		(-90+10*\s+2*\d:\r) 
		(-90+13*\s-\d:\r)
		(-90+0*\s:\rs) 
    };

    \draw[area3] (-90-1*\s-\d:\r) arc (-90-1*\s-\d:-90-3*\s+\d:\r);
    \draw[area3] (-90+10*\s+\d:\r) arc (-90+10*\s+\d:-90+13*\s-\d:\r);

    \draw[area2] (-90-1*\s-\d:\r) arc (-90-1*\s-\d:-90-3*\s+\d:\r);
    \node[rotate=-2*\s] at (-90-2*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}1$};
    \draw[area2] (-90+0*\s+\d:\r) arc (-90+0*\s+\d:-90+2*\s:\r);
    \node at (-90+1*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+4*\s:\r) arc (-90+4*\s:-90+5*\s:\r);
    \node at (-90+4.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+6*\s:\r) arc (-90+6*\s:-90+9*\s-\d:\r);
    \node at (-90+7.5*\s:\l) {\scriptsize $j$};
    \draw[area2] (-90+10*\s+\d:\r) arc (-90+10*\s+\d:-90+13*\s-\d:\r);
    \node[rotate=180+11.3*\s] at (-90+11.5*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}j\hspace{-2pt}+\hspace{-2pt}2$};
    \draw[area2] (-90+14*\s+\d:\r) arc (-90+14*\s+\d:-90+15*\s:\r);
    \node at (-90+14.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+17*\s:\r) arc (-90+17*\s:-90+18*\s:\r);
    \node at (-90+17.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[rotate=3*\s] at (-90+3*\s:\r) {\tiny$\cdots$};
    \node[rotate=4*\s] at (-90+4*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[vertex] at (-90+6*\s:\r) {};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $i\hspace{-2pt}+\hspace{-2pt}sq\hspace{-2pt}+\hspace{-2pt}j$}] at (-90+10*\s:\r) {};
    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};
    \node[vertex] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[rotate=16*\s] at (-90+16*\s:\r) {\tiny$\cdots$};
    \node[rotate=17*\s] at (-90+17*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+18*\s:\r) {};

    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
\end{tikzpicture}

==> figures/long-chord-3.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \def \s{16.3636}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(-90-3*\s+\d:\r) 
		(-90+0*\s-\d:\r) 
		(-90+5*\s:\rs) 
		(-90+11*\s+2*\d:\r) 
		(-90+13*\s-\d:\r) 
		(-90+0*\s:\rs) 
	};
    
    \draw[area3] (-90-\d:\r) arc (-90-\d:-90-3*\s+\d:\r);
    \draw[area3] (-90+11*\s+\d:\r) arc (-90+11*\s+\d:-90+13*\s-\d:\r);

    \draw[area2] (-90-\d:\r) arc (-90-\d:-90-3*\s+\d:\r);
    \node at (-90-1.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+\s+\d:\r) arc (-90+\s:-90+2*\s:\r);
    \node at (-90+1.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+4*\s:\r) arc (-90+4*\s:-90+6*\s:\r);
    \node at (-90+5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+7*\s:\r) arc (-90+7*\s:-90+10*\s-\d:\r);
    \node at (-90+8.5*\s:\l) {\scriptsize $j$};
    \draw[area2] (-90+11*\s+\d:\r) arc (-90+11*\s+\d:-90+13*\s-\d:\r);
    \node[rotate=180+11.8*\s] at (-90+12*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}j\hspace{-2pt}+\hspace{-2pt}1$};
    \draw[area2] (-90+14*\s+\d:\r) arc (-90+14*\s+\d:-90+15*\s:\r);
    \node at (-90+14.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+17*\s:\r) arc (-90+17*\s:-90+18*\s-\d:\r);
    \node at (-90+17.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[rotate=3*\s] at (-90+3*\s:\r) {\tiny$\cdots$};
    \node[rotate=4*\s] at (-90+4*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[vertex] at (-90+6*\s:\r) {};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $i\hspace{-2pt}+\hspace{-2pt}sq\hspace{-2pt}+\hspace{-2pt}j$}] at (-90+10*\s:\r) {};
    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};
    \node[vertex] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[rotate=16*\s] at (-90+16*\s:\r) {\tiny$\cdots$};
    \node[rotate=17*\s] at (-90+17*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+18*\s:\r) {};

    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
\end{tikzpicture}

==> figures/long-chord-4.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \def \s{16.3636}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
	    (-90-3*\s+\d:\r) 
	    (-90-1*\s-\d:\r) 
	    (-90+5*\s:\rs) 
	    (-90+11*\s+2*\d:\r) 
	    (-90+13*\s-\d:\r) 
	    (-90+0*\s:\rs) 
    };
    
    \draw[area2] (-90-1*\s-\d:\r) arc (-90-1*\s-\d:-90-3*\s+\d:\r);
    \node[rotate=-2*\s] at (-90-2*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}1$};
    \draw[area2] (-90+0*\s+\d:\r) arc (-90+0*\s+\d:-90+2*\s:\r);
    \node at (-90+1*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+4*\s:\r) arc (-90+4*\s:-90+5*\s:\r);
    \node at (-90+4.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+6*\s:\r) arc (-90+6*\s:-90+10*\s-\d:\r);
    \node[rotate=180+8*\s] at (-90+8*\s:\l) {\scriptsize $j\hspace{-2pt}+\hspace{-2pt}1$};
    \draw[area2] (-90+11*\s+\d:\r) arc (-90+11*\s+\d:-90+13*\s-\d:\r);
    \node[rotate=180+11.8*\s] at (-90+12*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}j\hspace{-2pt}+\hspace{-2pt}1$};
    \draw[area2] (-90+14*\s+\d:\r) arc (-90+14*\s+\d:-90+15*\s:\r);
    \node at (-90+14.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+17*\s:\r) arc (-90+17*\s:-90+18*\s-\d:\r);
    \node at (-90+17.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[rotate=3*\s] at (-90+3*\s:\r) {\tiny$\cdots$};
    \node[rotate=4*\s] at (-90+4*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[vertex] at (-90+6*\s:\r) {};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $i\hspace{-2pt}+\hspace{-2pt}sq\hspace{-2pt}+\hspace{-2pt}j$}] at (-90+10*\s:\r) {};
    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};
    \node[vertex] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[rotate=16*\s] at (-90+16*\s:\r) {\tiny$\cdots$};
    \node[rotate=17*\s] at (-90+17*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+18*\s:\r) {};

    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
\end{tikzpicture}

==> figures/long-chord-n=3-1.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \pgfmathtruncatemacro{\n}{17}
    \def \s{360/\n}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(-90:\r)
        (-90:\r)  
		(-90+4*\s:\rs) 
		(-90+5*\s+\d:\r)
        (-90+6.5*\s:\r)  
		(-90+10*\s-\d:\r) 
		(-90+0*\s:\rs) 
    };

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90:\r) arc (-90:-90:\r);
        \draw[\style] (-90+1*\s+\d:\r) arc (-90+1*\s+\d:-90+4*\s-\d:\r);
        \draw[\style] (-90+5*\s+\d:\r) arc (-90+5*\s+\d:-90+10*\s-\d:\r);
        \draw[\style] (-90+11*\s+\d:\r) arc (-90+11*\s+\d:-90+16*\s-\d:\r);
	 }

    \node at (-90+2.5*\s:\l) {\scriptsize $q$};
    \node at (-90+7.5*\s:\l) {\scriptsize $q$};
    \node at (-90+13.5*\s:\l) {\scriptsize $q$};


    \node[vertex, label={[shift={(0.0,-0.75)}]\scriptsize $j\hspace{-2pt}+\hspace{-2pt}p\hspace{-2pt}-\hspace{-2pt}q$}] (j2) at (-90:\r) {};
    \node[vertex] at (-90+1*\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex, label={[shift={(0.55,-0.25)}]\scriptsize $j\hspace{-2pt}+\hspace{-2pt}p$}] (a4) at (-90+4*\s:\r) {};

    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $j\hspace{-2pt}-\hspace{-2pt}q$}] (a3) at (-90+8*\s:\r) {};

    \node[rotate=9*\s] (a2) at (-90+9*\s:\r) {\tiny$\cdots$};
    \node (a2-1) at (-90+9.2*\s:\r) {};
    \node (a2-2) at (-90+8.95*\s:\r) {};
    \node (a2-3) at (-90+8.7*\s:\r) {};

    \node[vertex] (a1) at (-90+10*\s:\r) {};

    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};

    \node[vertex, label={[shift={(-0.3,-0.25)}]\scriptsize $j$}] (j1) at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+16*\s:\r) {};
\end{tikzpicture}

==> figures/long-chord-n=3-2.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \pgfmathtruncatemacro{\n}{17}
    \def \s{360/\n}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(-90+14*\s+\d:\r)
        (-90+16*\s-\d:\r)  
		(-90+4*\s:\rs) 
		(-90+4*\s+\d:\r) 
		(-90+7*\s-\d:\r) 
		(-90+0*\s:\rs) 
    };

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90+\d:\r) arc (-90+\d:-90+3*\s-\d:\r);
        \draw[\style] (-90+4*\s+\d:\r) arc (-90+4*\s+\d:-90+7*\s-\d:\r);
        \draw[\style] (-90+8*\s+\d:\r) arc (-90+8*\s+\d:-90+13*\s-\d:\r);
        \draw[\style] (-90+14*\s+\d:\r) arc (-90+14*\s+\d:-90+16*\s-\d:\r);
	 }

    \node at (-90+1.5*\s:\l) {\scriptsize $q$};
    \node at (-90+10.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.75)}]\scriptsize $j\hspace{-2pt}+\hspace{-2pt}p\hspace{-2pt}-\hspace{-2pt}q$}] at (-90:\r) {};
    \node[vertex] at (-90+1*\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex, label={[shift={(0.55,-0.25)}]\scriptsize $j\hspace{-2pt}+\hspace{-2pt}p$}] at (-90+4*\s:\r) {};

    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {}; %7
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $j\hspace{-2pt}-\hspace{-2pt}q$}] at (-90+8*\s:\r) {};
    \node[rotate=9*\s] at (-90+9*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+10*\s:\r) {};

    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};

    \node[vertex, label={[shift={(-0.3,-0.25)}]\scriptsize $j$}] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+16*\s:\r) {};
\end{tikzpicture}

==> figures/long-chord-n=3-3.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \pgfmathtruncatemacro{\n}{17}
    \def \s{360/\n}
    \def \d{1}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(-90+14*\s+\d:\r)
        (-90+17*\s-\d:\r)  
		(-90+4*\s:\rs) 
		(-90+5*\s+\d:\r) 
		(-90+7*\s-\d:\r) 
		(-90+13*\s:\rs) 
    };

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90+1*\s+\d:\r) arc (-90+1*\s+\d:-90+4*\s-\d:\r);
        \draw[\style] (-90+5*\s+\d:\r) arc (-90+5*\s+\d:-90+7*\s-\d:\r);
        \draw[\style] (-90+8*\s+\d:\r) arc (-90+8*\s+\d:-90+13*\s-\d:\r);
        \draw[\style] (-90+14*\s+\d:\r) arc (-90+14*\s+\d:-90+17*\s-\d:\r);
	}

    \node at (-90+2.5*\s:\l) {\scriptsize $q$};
    \node at (-90+10.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.75)}]\scriptsize $j\hspace{-2pt}+\hspace{-2pt}p\hspace{-2pt}-\hspace{-2pt}q$}] at (-90:\r) {};
    \node[vertex] at (-90+1*\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex, label={[shift={(0.55,-0.25)}]\scriptsize $j\hspace{-2pt}+\hspace{-2pt}p$}] at (-90+4*\s:\r) {};

    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {}; %7
    \node[vertex,label={[shift={(0.0,0.1)}]\scriptsize $j\hspace{-2pt}-\hspace{-2pt}q$}] at (-90+8*\s:\r) {};
    \node[rotate=9*\s] at (-90+9*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+10*\s:\r) {};

    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};

    \node[vertex, label={[shift={(-0.3,-0.25)}]\scriptsize $j$}] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+16*\s:\r) {};

\end{tikzpicture}

==> figures/long-chord-n=3-4.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \rs{0.05*\r}
    \def \l{0.9cm}
    \pgfmathtruncatemacro{\n}{17}
    \def \s{360/\n}

    \node[vertex, label=below:\scriptsize $j+(p-q)$] (j2) at (-90:\r) {};
    \node[vertex] at (-90+1*\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex, label=right:\scriptsize $j+p$] (a4) at (-90+4*\s:\r) {};

    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[vertex,label=above:\scriptsize $j-q$] (a3) at (-90+8*\s:\r) {};

    \node[rotate=9*\s] (a2) at (-90+9*\s:\r) {\tiny$\cdots$};
    \node (a2-1) at (-90+9.2*\s:\r) {};
    \node (a2-2) at (-90+8.95*\s:\r) {};
    \node (a2-3) at (-90+8.7*\s:\r) {};

    \node[vertex] (a1) at (-90+10*\s:\r) {};

    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};

    \node[vertex, label=left:\scriptsize $j$] (j1) at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+16*\s:\r) {};

    \draw (j1) -- (a4);
    \draw (j2) -- (a3);
    \draw[dash pattern=on 1.5pt off 1pt] (j2) -- (a1);
    \draw[dash pattern=on 1.5pt off 1pt] (j2) -- (a2-1);
    \draw[dash pattern=on 1.5pt off 1pt] (j2) -- (a2-2);
    \draw[dash pattern=on 1.5pt off 1pt] (j2) -- (a2-3);
\end{tikzpicture}

==> figures/long-n=3-chord-1.tex <==
\begin{tikzpicture}
    \def \r{1.25cm}
    \def \l{0.9cm}
    \def \s{16.3636}

    \draw[arealight] (-90-3*\s:\r) to[bend right] (-90+0*\s:\r) to[bend right=10] (-90+10*\s:\r) to[bend right] (-90+13*\s:\r) to[bend left=15] (-90-3*\s:\r);

    \draw[areas] (-90:\r) arc (-90:-90-3*\s:\r);
    \node at (-90-1.5*\s:\l) {\scriptsize $q$};
    \draw[areas] (-90+\s:\r) arc (-90+\s:-90+2*\s:\r);
    \node at (-90+1.5*\s:\l) {\scriptsize $q$};
    \draw[areas] (-90+4*\s:\r) arc (-90+4*\s:-90+6*\s:\r);
    \node at (-90+5*\s:\l) {\scriptsize $q$};
    \draw[areas] (-90+7*\s:\r) arc (-90+7*\s:-90+9*\s:\r);
    \node at (-90+8*\s:\l) {\scriptsize $l$};
    \draw[areas] (-90+10*\s:\r) arc (-90+10*\s:-90+13*\s:\r);
    \node at (-90+11.5*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}l\hspace{-2pt}+\hspace{-2pt}1$};
    \draw[areas] (-90+14*\s:\r) arc (-90+14*\s:-90+15*\s:\r);
    \node at (-90+14.5*\s:\l) {\scriptsize $q$};
    \draw[areas] (-90+17*\s:\r) arc (-90+17*\s:-90+18*\s:\r);
    \node at (-90+17.5*\s:\l) {\scriptsize $q$};

    \node[vertex, label=below:\scriptsize $i$] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {\tiny $\cdots$};
    \node[rotate=3*\s] at (-90+3*\s:\r) {\tiny$\cdots$};
    \node[rotate=4*\s] at (-90+4*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[vertex] at (-90+6*\s:\r) {};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[vertex] at (-90+10*\s:\r) {};
    \node[vertex] at (-90+11*\s:\r) {};
    \node[rotate=12*\s] at (-90+12*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+13*\s:\r) {};
    \node[vertex] at (-90+14*\s:\r) {};
    \node[rotate=15*\s] at (-90+15*\s:\r) {\tiny$\cdots$};
    \node[rotate=16*\s] at (-90+16*\s:\r) {\tiny$\cdots$};
    \node[rotate=17*\s] at (-90+17*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90+18*\s:\r) {};

    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {\tiny$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
\end{tikzpicture}

==> figures/necessity-2-1.tex <==
\begin{tikzpicture}[baseline=0]
    \def \r{1.7cm}
    \def \rs{0.2*\r}
    \def \l{1.9cm}
    \def \b{0.3cm}
    \def\n{16}
    \pgfmathtruncatemacro{\nn}{\n-1}
    \def \a{360/\n}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(2*\a:\r) 
        (4*\a:\r)
		(6*\a:\r) 
		(8*\a:\rs)
		(12*\a:\r)
		(0*\a:\rs)
    };

    \foreach \style in {area3, area2}
    {
	    \draw[\style] (2*\a:\r) arc (2*\a:6*\a:\r);
	    \draw[\style] (7*\a:\r) arc (7*\a:11*\a:\r);
	    \draw[\style] (12*\a:\r) arc (12*\a:12.01*\a:\r);
	    \draw[\style] (13*\a:\r) arc (13*\a:17*\a:\r);
	 }

    \foreach \i in {0, 1, 2, 3, 5, 6, 7, 8, 10, 11, 12, 13, 14}
    {
        \node[vertex] (\i) at (\i*\a:\r) {};
    }
    
    \node at (4*\a:\r) {\dots};
    \node[rotate=90+9*\a] at (9*\a:\r) {\dots};
    \node[rotate=90+15*\a] at (15*\a:\r) {\dots};

    \node[label={[shift={(0.3,-0.25)}]\scriptsize $i$}] at (12*\a:\r) {};
    \node[label={[shift={(0,-0.2)}]\scriptsize $i\hspace{-2pt}+\hspace{-2pt}q\hspace{-2pt}+\hspace{-2pt}2$}] at (3*\a:\l) {};
    \node[label={[shift={(0,-0.2)}]\scriptsize $i\hspace{-2pt}-\hspace{-2pt}q\hspace{-2pt}-\hspace{-2pt}2$}] at (5*\a:\l) {};

    \draw [decorate,decoration={brace,amplitude=5pt}]
        (1.9, 0.8) -- (1.9, -1.7) node[midway,xshift=12pt]{\scriptsize $Q_1$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
        ($(6*\a:\l) + (0,0.25) + (4*\a:0.5cm)$) -- ($(2*\a:\l) + (0,0.25) + (4*\a:0.5cm)$) node[midway,yshift=10pt]{\scriptsize $P_2$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
        (-1.9, -1.7) -- (-1.9, 0.8) node[midway,xshift=-12pt]{\scriptsize $Q_2$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
        (12.3*\a:\l) -- (11.7*\a:\l) node[midway,yshift=-10pt]{\scriptsize $P_1$};
        
    \draw (3) -- (12);
    \draw (5) -- (12);
\end{tikzpicture}


==> figures/necessity-2-2.tex <==
\begin{tikzpicture}[baseline=0]
    \def \r{1.7cm}
    \def \rs{0.05*\r}
    \def \l{2cm}
    \def \b{0.3cm}
    \def\n{20}
    \pgfmathtruncatemacro{\nn}{\n-1}
    \def \a{360/\n}

    \draw[arealight2] plot [smooth cycle, tension=0.2] coordinates {
		(3*\a:\r) 
		(7*\a:\r) 
		(10*\a:\rs)
		(13*\a:\r) 
		(17*\a:\r)
		(20*\a:\rs)
    };

    \foreach \style in {area3, area2}
    {
	    \draw[\style] (3*\a:\r) arc (3*\a:7*\a:\r);
	    \draw[\style] (8*\a:\r) arc (8*\a:12*\a:\r);
	    \draw[\style] (13*\a:\r) arc (13*\a:17*\a:\r);
	    \draw[\style] (18*\a:\r) arc (18*\a:22*\a:\r);
	 }

    \foreach \i in {1, 2, 3, 4, 6, 7, 8, 9, 11, 12, 13, 14, 16, 17, 18, 19}
    {
        \node[vertex] (\i) at (\i*\a:\r) {};
    }

    \node[label={[shift={(-0.3,-0.45)}]\scriptsize $i$}] at (13*\a:\r) {};
    \node[label={[shift={(0.6,-0.55)}]\scriptsize$i\hspace{-2pt}+\hspace{-2pt}p\hspace{-2pt}-\hspace{-2pt}1$}] at (17*\a:\r) {};
    \node[label={[shift={(0.25,0.1)}]\scriptsize$i\hspace{-2pt}+\hspace{-2pt}p\hspace{-2pt}+\hspace{-2pt}q$}] at (3*\a:\r) {};
    \node[label={[shift={(-0.25,0.1)}]\scriptsize$i\hspace{-2pt}-\hspace{-2pt}q\hspace{-2pt}-\hspace{-2pt}1$}] at (7*\a:\r) {};

    \node[rotate=90] at (0*\a:\r) {\dots};
    \node[rotate=180] at (5*\a:\r) {\dots};
    \node[rotate=270] at (10*\a:\r) {\dots};
    \node[rotate=0] at (15*\a:\r) {\dots};

    \draw [decorate,decoration={brace,amplitude=5pt}]
        ($(2*\a:\l) + (\b, 0)$) -- ($(-2*\a:\l) + (\b, 0) $)node[midway,xshift=12pt]{\scriptsize $Q_1$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
        ($(7*\a:\l) + (0,0.15) + (0, \b)$) -- ($(3*\a:\l) + (0,0.15) + (0, \b) $)node[midway,yshift=10pt]{\scriptsize $P_2$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
        ($(12*\a:\l) + (-\b, 0)$) -- ($(8*\a:\l) + (-\b, 0) $)node[midway,xshift=-12pt]{\scriptsize $Q_2$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
        ($(17*\a:\l) + (0, -\b)$) -- ($(13*\a:\l) + (0, -\b) $)node[midway,yshift=-10pt]{\scriptsize $P_1$};
        
    \draw (3) -- (16);
    \draw (4) -- (17);
    \draw (6) -- (13);
    \draw (7) -- (14);
\end{tikzpicture}


==> figures/one-chord-partition.tex <==
\begin{tikzpicture}
    \def \r{0.9cm}
    \def \l{0.5cm}
    \def \s{30}

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90:\r) arc (-90:-90+4*\s:\r);
        \draw[\style] (-90+5*\s:\r) arc (-90+5*\s:-90+7*\s:\r);
        \draw[\style] (-90+9*\s:\r) arc (-90+9*\s:-90+11*\s:\r);
	 }

    \node[rotate=1.8*\s] at (-90+2*\s:\l) {\scriptsize $q\hspace{-2pt}+\hspace{-2pt}1$};
    \node at (-90+6*\s:\l) {\scriptsize $q$};
    \node at (-90+10*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[vertex] at (-90+2*\s:\r) {};
    \node[rotate=3*\s] at (-90+3*\s:\r) {$\cdots$};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[rotate=10*\s] at (-90+10*\s:\r) {$\cdots$};
    \node[vertex] at (-90+11*\s:\r) {};
\end{tikzpicture}

==> figures/pair-partition.tex <==
\begin{tikzpicture}
    \def \r{0.9cm}
    \def \l{0.5cm}
    \def \s{30}


    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90:\r) arc (-90:-90+1*\s:\r);
        \draw[\style] (-90+2*\s:\r) arc (-90+2*\s:-90+4*\s:\r);
        \draw[\style] (-90+5*\s:\r) arc (-90+5*\s:-90+7*\s:\r);
        \draw[\style] (-90+9*\s:\r) arc (-90+9*\s:-90+11*\s:\r);
	 }

    \node[rotate=2.8*\s] at (-90+3*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}1$};
    \node at (-90+6*\s:\l) {\scriptsize $q$};
    \node at (-90+10*\s:\l) {\scriptsize $q$};
    
    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[vertex] at (-90+2*\s:\r) {};
    \node[rotate=3*\s] at (-90+3*\s:\r) {$\cdots$};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[rotate=10*\s] at (-90+10*\s:\r) {$\cdots$};
    \node[vertex] at (-90+11*\s:\r) {};
\end{tikzpicture}

==> figures/short-chord-1.tex <==
\begin{tikzpicture}
    \def \r{1.2cm}
    \def \l{0.85cm}
    \def \s{20}
    \def \d{1}

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90-3*\s+\d:\r) arc (-90-3*\s+\d:-90-0*\s-\d:\r);
        \draw[\style] (-90+\s+\d:\r) arc (-90+\s+\d:-90+3*\s-\d:\r);
        \draw[\style] (-90+4*\s+\d:\r) arc (-90+4*\s+\d:-90+7*\s-\d:\r);
        \draw[\style] (-90+8*\s+\d:\r) arc (-90+8*\s+\d:-90+10*\s-\d:\r);
        \draw[\style] (-90-6*\s+\d:\r) arc (-90-6*\s+\d:-90-4*\s-\d:\r);
	 }

    \node at (-90-1.5*\s:\l) {\scriptsize $q$};
    \node[rotate=1.8*\s] at (-90+2*\s:\l) {\scriptsize $p\hspace{-2pt}-\hspace{-2pt}1$};
    \node[rotate=180+5.5*\s] at (-90+5.5*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}p\hspace{-2pt}+\hspace{-2pt}2$};
    \node at (-90+9*\s:\l) {\scriptsize $q$};
    \node at (-90-5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {$\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[vertex] at (-90+8*\s:\r) {};
    \node[rotate=9*\s] at (-90+9*\s:\r) {$\cdots$};
    \node[vertex] at (-90+10*\s:\r) {};
    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
    \node[vertex] at (-90-4*\s:\r) {};
    \node[rotate=-5*\s] at (-90-5*\s:\r) {$\cdots$};
    \node[vertex] at (-90-6*\s:\r) {};

    \node[rotate=11*\s] at (-90+11*\s:\r) {$\cdots$};
\end{tikzpicture}

==> figures/short-chord-2.tex <==
\begin{tikzpicture}
    \def \r{1.2cm}
    \def \l{0.85cm}
    \def \s{20}
    \def \d{1}

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90-3*\s+\d:\r) arc (-90-3*\s+\d:-90-\s-\d:\r);
        \draw[\style] (-90+\d:\r) arc (-90+\d:-90+3*\s-\d:\r);
        \draw[\style] (-90+4*\s+\d:\r) arc (-90+4*\s+\d:-90+7*\s-\d:\r);
        \draw[\style] (-90+8*\s+\d:\r) arc (-90+8*\s+\d:-90+10*\s-\d:\r);
        \draw[\style] (-90+12*\s+\d:\r) arc (-90+12*\s+\d:-90+14*\s-\d:\r);
	 }

    \node[rotate=-2*\s] at (-90-2*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}1$};
    \node at (-90+1.5*\s:\l) {\scriptsize $p$};
    \node[rotate=-3.5*\s] at (-90+5.5*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}p\hspace{-2pt}+\hspace{-2pt}2$};
    \node at (-90+9*\s:\l) {\scriptsize $q$};
    \node at (-90-5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {$\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[vertex] at (-90+8*\s:\r) {};
    \node[rotate=9*\s] at (-90+9*\s:\r) {$\cdots$};
    \node[vertex] at (-90+10*\s:\r) {};
    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2.2*\s] at (-90-2*\s:\r) {$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
    \node[vertex] at (-90-4*\s:\r) {};
    \node[rotate=-5*\s] at (-90-5*\s:\r) {$\cdots$};
    \node[vertex] at (-90-6*\s:\r) {};

    \node[rotate=11*\s] at (-90+11*\s:\r) {$\cdots$};
\end{tikzpicture}

==> figures/short-chord-3.tex <==
\begin{tikzpicture}
    \def \r{1.2cm}
    \def \l{0.85cm}
    \def \s{20}
    \def \d{1}

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90-3*\s+\d:\r) arc (-90-3*\s+\d:-90-\d:\r);
        \draw[\style] (-90+\s+\d:\r) arc (-90+\s+\d:-90+4*\s-\d:\r);
        \draw[\style] (-90+5*\s+\d:\r) arc (-90+5*\s+\d:-90+7*\s-\d:\r);
        \draw[\style] (-90+8*\s+\d:\r) arc (-90+8*\s+\d:-90+10*\s-\d:\r);
        \draw[\style] (-90-6*\s+\d:\r) arc (-90-6*\s+\d:-90-4*\s-\d:\r);
	 }

    \draw[area2] (-90:\r) arc (-90:-90-3*\s:\r);
    \node at (-90-1.5*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90+\s:\r) arc (-90+\s:-90+4*\s:\r);
    \node at (-90+2.5*\s:\l) {\scriptsize $p$};
    \draw[area2] (-90+5*\s:\r) arc (-90+5*\s:-90+7*\s:\r);
    \node[rotate=-3*\s] at (-90+6*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}p\hspace{-2pt}+\hspace{-2pt}1$};
    \draw[area2] (-90+8*\s:\r) arc (-90+8*\s:-90+10*\s:\r);
    \node at (-90+9*\s:\l) {\scriptsize $q$};
    \draw[area2] (-90-4*\s:\r) arc (-90-4*\s:-90-6*\s:\r);
    \node at (-90-5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {$\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[vertex] at (-90+8*\s:\r) {};
    \node[rotate=9*\s] at (-90+9*\s:\r) {$\cdots$};
    \node[vertex] at (-90+10*\s:\r) {};
    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
    \node[vertex] at (-90-4*\s:\r) {};
    \node[rotate=-5*\s] at (-90-5*\s:\r) {$\cdots$};
    \node[vertex] at (-90-6*\s:\r) {};

    \node[rotate=11*\s] at (-90+11*\s:\r) {$\cdots$};
\end{tikzpicture}

==> figures/short-chord-4.tex <==
\begin{tikzpicture}
    \def \r{1.2cm}
    \def \l{0.85cm}
    \def \s{20}
    \def \d{1}

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90-3*\s+\d:\r) arc (-90-3*\s+\d:-90-1*\s-\d:\r);
        \draw[\style] (-90+\d:\r) arc (-90+\d:-90+4*\s-\d:\r);
        \draw[\style] (-90+5*\s+\d:\r) arc (-90+5*\s+\d:-90+7*\s-\d:\r);
        \draw[\style] (-90+8*\s+\d:\r) arc (-90+8*\s+\d:-90+10*\s-\d:\r);
        \draw[\style] (-90-6*\s+\d:\r) arc (-90-6*\s+\d:-90-4*\s-\d:\r);
	 }

    \node[rotate=-2.2*\s] at (-90-2*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}1$};
    \node[rotate=1.8*\s] at (-90+2*\s:\l) {\scriptsize $p\hspace{-2pt}+\hspace{-2pt}1$};
    \node[rotate=180+6*\s] at (-90+6*\s:\l) {\scriptsize $q\hspace{-2pt}-\hspace{-2pt}p\hspace{-2pt}+\hspace{-2pt}1$};
    \node at (-90+9*\s:\l) {\scriptsize $q$};
    \node at (-90-5*\s:\l) {\scriptsize $q$};

    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[rotate=2*\s] at (-90+2*\s:\r) {$\cdots$};
    \node[vertex] at (-90+3*\s:\r) {};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[vertex] at (-90+8*\s:\r) {};
    \node[rotate=9*\s] at (-90+9*\s:\r) {$\cdots$};
    \node[vertex] at (-90+10*\s:\r) {};
    \node[vertex] at (-90-\s:\r) {};
    \node[rotate=-2*\s] at (-90-2*\s:\r) {$\cdots$};
    \node[vertex] at (-90-3*\s:\r) {};
    \node[vertex] at (-90-4*\s:\r) {};
    \node[rotate=-5*\s] at (-90-5*\s:\r) {$\cdots$};
    \node[vertex] at (-90-6*\s:\r) {};

    \node[rotate=11*\s] at (-90+11*\s:\r) {$\cdots$};
\end{tikzpicture}

==> figures/singleton-partition.tex <==
\begin{tikzpicture}
    \def \r{0.9cm}
    \def \l{0.5cm}
    \def \s{30}

    \foreach \style in {area3, area2}
    {
        \draw[\style] (-90:\r) arc (-90:-90:\r);
        \draw[\style] (-90+1*\s:\r) arc (-90+1*\s:-90+4*\s:\r);
        \draw[\style] (-90+5*\s:\r) arc (-90+5*\s:-90+7*\s:\r);
        \draw[\style] (-90+9*\s:\r) arc (-90+9*\s:-90+11*\s:\r);
	 }

    \node at (-90+2.5*\s:\l) {\scriptsize $q$};
    \node at (-90+6*\s:\l) {\scriptsize $q$};
    \node at (-90+10*\s:\l) {\scriptsize $q$};
    
    \node[vertex, label={[shift={(0.0,-0.6)}]\scriptsize $i$}] at (-90:\r) {};
    \node[vertex] at (-90+\s:\r) {};
    \node[vertex] at (-90+2*\s:\r) {};
    \node[rotate=3*\s] at (-90+3*\s:\r) {$\cdots$};
    \node[vertex] at (-90+4*\s:\r) {};
    \node[vertex] at (-90+5*\s:\r) {};
    \node[rotate=6*\s] at (-90+6*\s:\r) {$\cdots$};
    \node[vertex] at (-90+7*\s:\r) {};
    \node[rotate=8*\s] at (-90+8*\s:\r) {$\cdots$};
    \node[vertex] at (-90+9*\s:\r) {};
    \node[rotate=10*\s] at (-90+10*\s:\r) {$\cdots$};
    \node[vertex] at (-90+11*\s:\r) {};
\end{tikzpicture}
